A Fast Response Mission to Rendezvous with an Interstellar Object

A solar sail propelled small satellite mission concept to intercept and potentially rendezvous with newly discovered transient interstellar objects (ISOs) is described. The mission concept derives from the proposal for a technology demonstration mission for exiting the solar system at high velocity, eventually to reach the focal region of the solar gravitational lens. The ISO mission concept is to fly a solar sail toward a holding orbit around the Sun and when the ISO orbit is confirmed, target the sailcraft to reach an escape velocity of over 6 AU/year. This would permit rapid response to a new ISO discovery and an intercept within 10 AU from the Sun. Two new proven interplanetary technologies are utilized to enable such a mission: i) interplanetary smallsats, such as those demonstrated by the MarCO mission, and ii) solar sails, such as demonstrated by LightSail and IKAROS missions and developed for NEA Scout and Solar Cruiser missions. Current technology work suggests that already within this decade such a mission could fly and reach an ISO moving through the solar system. It might enable the first encounter with an ISO to allow for imaging and spectroscopy, measurements of size and mass, potentially giving a unique information about the object's origin and composition. A similar approach may be used to allow for a sample return.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997t
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

